Verifiably grounded machine interpretation of lunar geology

Planetary geology relies on historical, interpretive reasoning to reconstruct past events from diverse observations. Here, we investigate how far this interpretive workflow can be automated by a multimodal vision-language model. Focusing on the stratigraphy of lunar basaltic mare volcanism, we train a model to generate verifiably grounded geologic interpretations directly from co-registered topographic, spectral, and geologic maps. We demonstrate that while the system successfully balances established geological priors with local visual evidence to accurately describe stratigraphy and terrain, numeric age dating derived solely from vision defaults to memorized priors. Integrating an open-book retrieval mechanism resolves this, enabling the model to faithfully cite published chronologies. Our findings delineate the necessary architecture for automated geologic inference: site evidence must be visually interpreted from local data, while quantitative historical context must be retrieved from the scientific record.

==> figures/dataInputs.tex <==
\begin{tikzpicture}[
        font=\sffamily,
        thumb/.style={inner sep=0pt},
        imglabel/.style={align=center, font=\scriptsize\sffamily, inner sep=1pt},
        % rounded header badge straddling a panel's top edge
        badge/.style={anchor=center, rounded corners=2.5pt, inner xsep=7pt, inner ysep=2.5pt,
                      font=\footnotesize\sffamily\bfseries, text=white},
        % colored tag pill for a text modality
        tag/.style={anchor=west, rounded corners=2pt, inner xsep=4pt, inner ysep=1.4pt,
                    minimum width=0.95cm, align=center, font=\scriptsize\sffamily\bfseries, text=white},
        % key/value content of a text modality
        kv/.style={anchor=west, align=left, font=\scriptsize\ttfamily, text width=5.9cm, inner sep=1pt},
    ]

    %==================== IMAGE MODALITIES (left) ====================
    \draw[rounded corners=4pt, fill=color1!12, draw=color1!60!black, line width=0.6pt]
        (0.1,-0.97) rectangle (8.1,1.66);
    \node[badge, fill=color1!70!black] at (4.1,1.66) {Image Modalities};

    \node[imglabel] at (1.345,1.14) {Elevation \\ (GLD100)};
    \node[thumb]    at (1.345,0)      {\includegraphics[height=1.5cm]{images/input-data/elevation.png}};

    \node[imglabel] at (3.38,1.14)  {Grayscale \\ (WAC)};
    \node[thumb]    at (3.38,0)       {\includegraphics[height=1.5cm]{images/input-data/wac.png}};

    \node[imglabel] at (5.22,1.14)  {Clementine \\ (UVVIS)};
    \node[thumb]    at (5.22,0)       {\includegraphics[height=1.5cm]{images/input-data/clementine.png}};

    \node[imglabel] at (7.06,1.14)  {Geomap \\ (UnifiedMap)};
    \node[thumb]    at (7.06,0)       {\includegraphics[height=1.5cm]{images/input-data/geomap.png}};

    %==================== TEXT MODALITIES (right) ====================
    \draw[rounded corners=4pt, fill=color4!14, draw=color4!60!black, line width=0.6pt]
        (8.5,-0.97) rectangle (16.0,1.66);
    \node[badge, fill=color4!60!black] at (12.25,1.66) {Text Modalities};

    \node[tag, fill=color2] at (8.65, 1.10) {POS};
    \node[kv]               at (9.8,  1.10) {long=101°58'27.39"E, lat=72°10'27.21"S};

    \node[tag, fill=color3] at (8.65, 0.71) {PU};
    \node[kv]               at (9.8,  0.71) {\textbf{Primary Units:} Terra Unit, Upper Mare Unit\,$\cdots$};

    \node[tag, fill=color6] at (8.65, 0.32) {DP};
    \node[kv]               at (9.8,  0.32) {\textbf{Dominant Processes:} Impact Cratering\,$\cdots$};

    \node[tag, fill=color7] at (8.65,-0.07) {strat};
    \node[kv]               at (9.8, -0.07) {\textbf{Stratigraphy:} Mare overlies Terra Unit\,$\cdots$};

    \node[tag, fill=color8] at (8.65,-0.46) {IJ};
    \node[kv]               at (9.8, -0.46) {\textbf{Interpretation:} Mare basalt onto Terra\,$\cdots$};
\end{tikzpicture}


==> figures/motivation.tex <==
% Introduction motivation figure (non-technical broad idea).
% Panel A: established practice, the geologist studies the observations and
%          writes the interpretation. Expert time limits coverage.
% Panel B: this work, the model drafts the interpretation from the same
%          observations, every stated fact is checked against the data, and
%          the geologist verifies instead of transcribes.
% Colors follow the shared palette (color1..color8); badge/panel style as in
% dataInputs.tex, box conventions as in overview.tex.
\begin{tikzpicture}[
        font=\sffamily,
        lbl/.style   ={align=center, font={\footnotesize\sffamily}},
        lbls/.style  ={align=center, font={\scriptsize\sffamily}},
        lblt/.style  ={align=center, font={\tiny\sffamily}},
        flow/.style  ={->, thick},
        verify/.style={->, thick, dashed, color3!80!black},
        badge/.style ={anchor=center, rounded corners=2.5pt, inner xsep=7pt, inner ysep=2.5pt,
                       font=\footnotesize\sffamily\bfseries, text=white},
        person/.style={circle, minimum size=1.05cm, fill=color2!20, draw=color2!90!black, thick},
        mblock/.style={rounded corners, fill=color8!20, draw=color8!90!black, thick,
                       align=center, font={\footnotesize\sffamily}},
    ]

    %==================== PANEL A: expert practice ====================
    \draw[rounded corners=4pt, fill=color1!12, draw=color1!60!black, line width=0.6pt]
        (0,-2.35) rectangle (7.5,1.05);
    \node[badge, fill=color1!70!black] at (3.75,1.05) {A: Expert interpretation};

    % Observations (stacked co-registered rasters)
    \node at (0.60,-0.05) {\includegraphics[width=0.75cm]{images/input-data/clementine.png}};
    \node at (0.70,-0.15) {\includegraphics[width=0.75cm]{images/input-data/elevation-raw.png}};
    \node at (0.80,-0.25) {\includegraphics[width=0.75cm]{images/input-data/geomap.png}};
    \node at (0.90,-0.35) {\includegraphics[width=0.75cm]{images/input-data/wac.png}};
    \node[lbls] at (0.80, 0.60) {observations};
    \node[lblt] at (1.30,-1.15) {imagery\,\textperiodcentered\,elevation\\
                                 composition\,\textperiodcentered\,geologic map};

    % Geologist studies the data
    \draw[flow] (1.45,-0.35) -- (2.70,-0.35);
    \node[lblt] at (2.10,-0.15) {studies};
    \node[person] (geoA) at (3.30,-0.35) {};
    \node[font=\Large, text=color2!90!black] at (3.30,-0.35) {\faUserGraduate};
    \node[lbls] at (3.30,-1.20) {geologist};

    % ... and writes the interpretation
    \draw[flow] (3.90,-0.35) -- (4.85,-0.35);
    \node[lblt] at (4.40,-0.15) {writes};

    % Interpretation document (plain)
    \draw[fill=white, draw=black!70, line width=0.6pt]
        (4.95,-1.25) -- (4.95,0.55) -- (6.15,0.55) -- (6.45,0.25) -- (6.45,-1.25) -- cycle;
    \draw[fill=gray!15, draw=black!70, line width=0.6pt]
        (6.15,0.55) -- (6.15,0.25) -- (6.45,0.25) -- cycle;
    \draw[gray!50, line width=1.1pt, line cap=round] (5.15, 0.20) -- (5.85, 0.20);
    \draw[gray!50, line width=1.1pt, line cap=round] (5.15,-0.10) -- (6.25,-0.10);
    \draw[gray!50, line width=1.1pt, line cap=round] (5.15,-0.40) -- (6.25,-0.40);
    \draw[gray!50, line width=1.1pt, line cap=round] (5.15,-0.70) -- (6.25,-0.70);
    \draw[gray!50, line width=1.1pt, line cap=round] (5.15,-1.00) -- (6.05,-1.00);
    \node[lbls] at (5.70,-1.55) {geological\\interpretation};

    \node[lblt, text=black!60] at (3.75,-2.10) {expert time limits coverage};

    %==================== PANEL B: this work ====================
    \draw[rounded corners=4pt, fill=color7!12, draw=color7!60!black, line width=0.6pt]
        (8.0,-2.35) rectangle (16.0,1.05);
    \node[badge, fill=color7!70!black] at (12.0,1.05) {B: Model-assisted interpretation (this work)};

    % Same observations
    \node at (8.60,-0.05) {\includegraphics[width=0.75cm]{images/input-data/clementine.png}};
    \node at (8.70,-0.15) {\includegraphics[width=0.75cm]{images/input-data/elevation-raw.png}};
    \node at (8.80,-0.25) {\includegraphics[width=0.75cm]{images/input-data/geomap.png}};
    \node at (8.90,-0.35) {\includegraphics[width=0.75cm]{images/input-data/wac.png}};
    \node[lbls] at (8.80, 0.60) {observations};

    % Model drafts the interpretation
    \node[mblock] (vlm) at (11.10,-0.35) {\faRobot\\[1pt] vision-language\\model};
    \draw[flow] (9.45,-0.35) -- (vlm.west);
    \draw[flow] (vlm.east) -- (12.80,-0.35);
    \node[lblt] at (12.52,-0.15) {drafts};

    % Interpretation document with per-fact checks
    \draw[fill=white, draw=black!70, line width=0.6pt]
        (12.90,-1.25) -- (12.90,0.55) -- (14.10,0.55) -- (14.40,0.25) -- (14.40,-1.25) -- cycle;
    \draw[fill=gray!15, draw=black!70, line width=0.6pt]
        (14.10,0.55) -- (14.10,0.25) -- (14.40,0.25) -- cycle;
    \draw[gray!50, line width=1.1pt, line cap=round] (13.10, 0.20) -- (13.70, 0.20);
    \draw[gray!50, line width=1.1pt, line cap=round] (13.10,-0.10) -- (13.90,-0.10);
    \draw[gray!50, line width=1.1pt, line cap=round] (13.10,-0.40) -- (13.90,-0.40);
    \draw[gray!50, line width=1.1pt, line cap=round] (13.10,-0.70) -- (13.90,-0.70);
    \draw[gray!50, line width=1.1pt, line cap=round] (13.10,-1.00) -- (13.75,-1.00);
    \node[font=\scriptsize, text=color3!80!black]  at (14.15,-0.10) {\faCheck};
    \node[font=\scriptsize, text=color3!80!black]  at (14.15,-0.40) {\faCheck};
    \node[font=\scriptsize, text=color7!90!black]  at (14.15,-0.70) {\faTimes};
    \node[font=\scriptsize, text=color3!80!black]  at (14.15,-1.00) {\faCheck};
    \node[lbls, anchor=west] at (13.35,-1.52) {interpretation};

    % Geologist verifies instead of transcribes
    \draw[flow] (14.50,-0.35) -- (14.83,-0.35);
    \node[person] (geoB) at (15.36,-0.35) {};
    \node[font=\Large, text=color2!90!black] at (15.36,-0.35) {\faUserGraduate};
    \node[lbls] at (15.36,-1.20) {geologist\\verifies};

    % Verification loop: stated facts are checked against the observations
    \draw[verify] (13.15,-1.25) -- (13.15,-1.80) -- (8.90,-1.80) -- (8.90,-0.92);
    \node[lblt, text=color3!80!black] at (11.0,-1.53) {\faSearch~each stated fact is\\checked against the data};

    \node[lblt, text=black!60] at (12.0,-2.10) {drafts at scale, expert effort moves to verification};
\end{tikzpicture}


==> figures/overview.tex <==
\begin{tikzpicture}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    % Shared styles: consistent colors, fonts and connectors.    %
    % Convention: each module box is fill=<hue>!20 with a        %
    % matching draw=<hue>!90!black border.                       %
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \providecommand{\fire}{\textcolor{color5!90!black}{\faFire}}
    \tikzset{
        % --- text labels ---
        lbl/.style     ={align=center, font={\footnotesize\sffamily}},
        lbll/.style    ={align=left,   font={\footnotesize\sffamily}},
        lblw/.style    ={align=center, font={\footnotesize\sffamily}, text=white},
        lblt/.style    ={align=center, font={\tiny\sffamily}},
        title/.style   ={align=center, font={\sffamily}},
        firemark/.style={align=center, text=color5!90!black},
        % --- connectors ---
        flow/.style    ={->, thick},
        auxflow/.style ={dotted, thick},
        % --- module blocks (fill !20, matching !90!black border) ---
        panelA/.style   ={rounded corners, fill=color1!20, draw=color1!90!black}, % Section A panel
        panelB/.style   ={rounded corners, fill=color7!20, draw=color7!90!black}, % Section B panel
        vblock/.style   ={rounded corners, fill=color5!20, draw=color5!90!black}, % vision encoder/decoder
        mblock/.style   ={rounded corners, fill=color3!20, draw=color3!90!black}, % masking
        lblock/.style   ={rounded corners, fill=color8!20, draw=color8!90!black}, % LLM
        frozenbox/.style={rounded corners, fill=gray!20,   draw=gray!60!black},   % frozen preprocessing
        iobox/.style    ={rounded corners, fill=white,     draw=black},           % neutral I/O box
    }

    %%%%%%%%%%%%%
    % SECTION A %
    %%%%%%%%%%%%%
    \def\xSecA{0}
    \def\ySecA{0}
    % Container
    \node[title, text=color1!90!black] at (\xSecA+3.8, \ySecA+0.7) {A: Multimodal-Masked Pre-Training (vision foundation)};
    \draw[panelA] (\xSecA-0.5, \ySecA+0.5) rectangle (\xSecA+14.25, \ySecA-5.05);
    % Input modalities
    \node at (\xSecA, \ySecA) {\includegraphics[width=0.75cm]{images/input-data/wac.png}};
    \node[lblw] at (\xSecA, \ySecA) {WAC};
    \node at (\xSecA, \ySecA-0.9) {\includegraphics[width=0.75cm]{images/input-data/elevation-raw.png}};
    \node[lbl] at (\xSecA, \ySecA-0.9) {DEM};
    \node at (\xSecA, \ySecA-1.8) {\includegraphics[width=0.75cm]{images/input-data/clementine.png}};
    \node[lblw] at (\xSecA, \ySecA-1.8) {CLEM};
    \node at (\xSecA, \ySecA-2.7) {\includegraphics[width=0.75cm]{images/input-data/geomap.png}};
    \node[lbl] at (\xSecA, \ySecA-2.7) {GEO};
    \draw[fill=white] (\xSecA, \ySecA-3.6) circle (0.375cm);
    \node[lbl] at (\xSecA, \ySecA-3.6) {POS};
    % long=109°55'42.78"W, lat=46°3'7.98"S
    % CAP = the four weakly supervised caption fields (primary units, dominant
    % processes, stratigraphy, interpretation), collapsed into one row here;
    % the figure caption states the collapse.
    \draw[fill=white] (\xSecA, \ySecA-4.5) circle (0.375cm);
    \node[lbl] at (\xSecA, \ySecA-4.5) {CAP};

    % Tokenizers (frozen): FSQ for image modalities, WordPiece for POS
    %% FSQ WAC
    \draw[flow] (\xSecA+0.375, \ySecA) -- (\xSecA+1, \ySecA);
    \draw[frozenbox] (\xSecA+1.0, \ySecA+0.375) rectangle (\xSecA+2.4, \ySecA-0.375);
    \node[lbl] at (\xSecA+1.45, \ySecA) {FSQ};
    \node[lbl] at (\xSecA+2.05, \ySecA) {\faLock};
    %% FSQ DEM
    \draw[flow] (\xSecA+0.375, \ySecA-0.9) -- (\xSecA+1, \ySecA-0.9);
    \draw[frozenbox] (\xSecA+1.0, \ySecA-0.525) rectangle (\xSecA+2.4, \ySecA-1.275);
    \node[lbl] at (\xSecA+1.45, \ySecA-0.9) {FSQ};
    \node[lbl] at (\xSecA+2.05, \ySecA-0.9) {\faLock};
    %% FSQ CLEM
    \draw[flow] (\xSecA+0.375, \ySecA-1.8) -- (\xSecA+1, \ySecA-1.8);
    \draw[frozenbox] (\xSecA+1.0, \ySecA-1.425) rectangle (\xSecA+2.4, \ySecA-2.175);
    \node[lbl] at (\xSecA+1.45, \ySecA-1.8) {FSQ};
    \node[lbl] at (\xSecA+2.05, \ySecA-1.8) {\faLock};
    %% FSQ GEO
    \draw[flow] (\xSecA+0.375, \ySecA-2.7) -- (\xSecA+1, \ySecA-2.7);
    \draw[frozenbox] (\xSecA+1.0, \ySecA-2.325) rectangle (\xSecA+2.4, \ySecA-3.075);
    \node[lbl] at (\xSecA+1.45, \ySecA-2.7) {FSQ};
    \node[lbl] at (\xSecA+2.05, \ySecA-2.7) {\faLock};
    %% WordPiece
    \draw[flow] (\xSecA+0.375, \ySecA-3.6) -- (\xSecA+1, \ySecA-3.6);
    \draw[frozenbox] (\xSecA+1.0, \ySecA-3.225) rectangle (\xSecA+2.4, \ySecA-3.975);
    \node[lbl] at (\xSecA+1.45, \ySecA-3.6) {WP};
    \node[lbl] at (\xSecA+2.05, \ySecA-3.6) {\faLock};
    %% WordPiece CAP
    \draw[flow] (\xSecA+0.375, \ySecA-4.5) -- (\xSecA+1, \ySecA-4.5);
    \draw[frozenbox] (\xSecA+1.0, \ySecA-4.125) rectangle (\xSecA+2.4, \ySecA-4.875);
    \node[lbl] at (\xSecA+1.45, \ySecA-4.5) {WP};
    \node[lbl] at (\xSecA+2.05, \ySecA-4.5) {\faLock};

    % Token stream (merge all tokenizer outputs). Each line uses its own vertical
    % lane so the fan-in nests without any crossings: rows above the box turn on
    % the inner lanes, rows below on their own lanes, entries ordered top-to-bottom.
    \draw[flow] (\xSecA+2.4, \ySecA)     -- (\xSecA+3.15, \ySecA)     -- (\xSecA+3.15, \ySecA-1.25) -- (\xSecA+3.25, \ySecA-1.25);
    \draw[flow] (\xSecA+2.4, \ySecA-0.9) -- (\xSecA+3.0, \ySecA-0.9)  -- (\xSecA+3.0, \ySecA-1.4)   -- (\xSecA+3.25, \ySecA-1.4);
    \draw[flow] (\xSecA+2.4, \ySecA-1.8) -- (\xSecA+2.8, \ySecA-1.8)  -- (\xSecA+2.8, \ySecA-1.5)   -- (\xSecA+3.25, \ySecA-1.5);
    \draw[flow] (\xSecA+2.4, \ySecA-2.7) -- (\xSecA+2.95, \ySecA-2.7) -- (\xSecA+2.95, \ySecA-1.6)  -- (\xSecA+3.25, \ySecA-1.6);
    \draw[flow] (\xSecA+2.4, \ySecA-3.6) -- (\xSecA+3.1, \ySecA-3.6)  -- (\xSecA+3.1, \ySecA-1.75)  -- (\xSecA+3.25, \ySecA-1.75);
    \draw[flow] (\xSecA+2.4, \ySecA-4.5) -- (\xSecA+3.2, \ySecA-4.5)  -- (\xSecA+3.2, \ySecA-1.88)  -- (\xSecA+3.25, \ySecA-1.88);
    \draw[iobox] (\xSecA+3.25, \ySecA-1.15) rectangle (\xSecA+4.65, \ySecA-1.95) node[pos=.5, lbl] {Token\\ Stream};

    % Unified masking
    \node[lbl] at (\xSecA+4.95, \ySecA-0.5) {per modality\\ Dirichlet budgets};
    \draw[flow] (\xSecA+4.95, \ySecA-0.8) -- (\xSecA+4.95, \ySecA-1.4);
    \draw[flow] (\xSecA+4.65, \ySecA-1.5) -- (\xSecA+5.25, \ySecA-1.5);
    \draw[mblock] (\xSecA+5.25, \ySecA-1.15) rectangle (\xSecA+6.75, \ySecA-1.85) node[pos=.5, lbl] {Unified\\ Masking};
    %% Example mask grid: rows = modalities, crossed cells = masked
    \node[lblt] at (\xSecA+4.9, \ySecA-1.975) {WAC};
    \node[lblt] at (\xSecA+4.9, \ySecA-2.225) {DEM};
    \node[lblt] at (\xSecA+4.9, \ySecA-2.475) {CLEM};
    \node[lblt] at (\xSecA+4.9, \ySecA-2.725) {GEO};
    \node[lblt] at (\xSecA+4.9, \ySecA-2.975) {POS};
    \node[lblt] at (\xSecA+4.9, \ySecA-3.225) {CAP};
    \foreach \i in {0,...,6} {
        \draw[fill=gray!40]   (\xSecA+5.2+0.25*\i, \ySecA-2.05) rectangle ++(0.15cm, 0.15cm);
        \draw[fill=color4!40] (\xSecA+5.2+0.25*\i, \ySecA-2.3)  rectangle ++(0.15cm, 0.15cm);
        \draw[fill=color6!40] (\xSecA+5.2+0.25*\i, \ySecA-2.55) rectangle ++(0.15cm, 0.15cm);
        \draw[fill=color8!40] (\xSecA+5.2+0.25*\i, \ySecA-2.8)  rectangle ++(0.15cm, 0.15cm);
        \draw[fill=color2!40] (\xSecA+5.2+0.25*\i, \ySecA-3.05) rectangle ++(0.15cm, 0.15cm);
        \draw[fill=color3!40] (\xSecA+5.2+0.25*\i, \ySecA-3.3)  rectangle ++(0.15cm, 0.15cm);
    }
    %% Crossed-out (masked) cells: list of column/row pairs. The CAP row is
    %% mostly crossed since the text alphas make it mainly a decoder target.
    \foreach \c/\r in {1/0, 4/0, 6/0, 0/1, 3/1, 2/2, 5/2, 2/3, 5/3, 6/3, 1/4, 4/4, 0/5, 2/5, 3/5, 5/5, 6/5} {
        \draw[red!80!black, thick] (\xSecA+5.2+0.25*\c, \ySecA-2.05-0.25*\r) -- ++(0.15cm, 0.15cm);
        \draw[red!80!black, thick] (\xSecA+5.2+0.25*\c, \ySecA-1.9-0.25*\r)  -- ++(0.15cm, -0.15cm);
    }

    % Split into encoder input vs. reconstruction targets
    \draw[flow] (\xSecA+6.75, \ySecA-1.5) -- (\xSecA+8.7, \ySecA-1.5) -- (\xSecA+8.7, \ySecA-2.25) -- (\xSecA+10.0, \ySecA-2.25) -- (\xSecA+10.0, \ySecA-2.0);
    \node[lbl] at (\xSecA+8.15, \ySecA-1.5) {input\\tokens};
    \draw[flow] (\xSecA+6.75, \ySecA-1.5) -- (\xSecA+7.35, \ySecA-1.5) -- (\xSecA+7.35, \ySecA-2.75) -- (\xSecA+12.5, \ySecA-2.75) -- (\xSecA+12.5, \ySecA-2.0);
    \node[lbl] at (\xSecA+8.15, \ySecA-2.75) {masked\\targets};

    % Encoder
    \draw[vblock] (\xSecA+9, \ySecA-1.0) rectangle (\xSecA+11, \ySecA-2.0) node[pos=.5, title] {Encoder};
    \node[firemark] at (\xSecA+10.75, \ySecA-1.75) {\small\faFire};

    % Encoder -> Decoder cross attention
    \draw[flow] (\xSecA+10.0, \ySecA-1.0) -- (\xSecA+10.0, \ySecA-0.75) -- (\xSecA+11.25, \ySecA-0.75) -- (\xSecA+11.25, \ySecA-1.5) -- (\xSecA+11.5, \ySecA-1.5);

    % Decoder
    \draw[vblock] (\xSecA+11.5, \ySecA-1.0) rectangle (\xSecA+13.5, \ySecA-2.0) node[pos=.5, title] {Decoder};
    \node[firemark] at (\xSecA+13.25, \ySecA-1.75) {\small\faFire};

    % Per-modality reconstruction loss
    \draw[flow] (\xSecA+12.5, \ySecA-1.0) -- (\xSecA+12.5, \ySecA-0.6);
    \node[lbl] at (\xSecA+12.5, \ySecA-0.25) {per-modality\\cross-entropy};

    %%%%%%%%%%%%%
    % SECTION B %
    %%%%%%%%%%%%%
    \def\xSecB{0}
    \def\ySecB{-6.2}
    % Container
    \node[title, text=color7!90!black] at (\xSecB+2.5, \ySecB+0.7) {B: Grounded interpretation (SelenoVLM)};
    \draw[panelB] (\xSecB-0.5, \ySecB+0.5) rectangle (\xSecB+14.25, \ySecB-3.5);

    % Input tiles (kept clear of the panel-B left border)
    \node at (\xSecB+0.1, \ySecB-0.15) {\includegraphics[width=0.75cm]{images/input-data/clementine.png}};
    \node at (\xSecB+0.2, \ySecB-0.25) {\includegraphics[width=0.75cm]{images/input-data/elevation-raw.png}};
    \node at (\xSecB+0.3, \ySecB-0.35) {\includegraphics[width=0.75cm]{images/input-data/geomap.png}};
    \node at (\xSecB+0.4, \ySecB-0.45) {\includegraphics[width=0.75cm]{images/input-data/wac.png}};
    \node[lblw] at (\xSecB+0.4, \ySecB-0.45) {Tiles};
    \draw[flow] (\xSecB+0.8, \ySecB-0.45) -- (\xSecB+1, \ySecB-0.45);

    % Encoder (frozen vision backbone)
    \draw[vblock] (\xSecB+1, \ySecB+0.05) rectangle (\xSecB+3, \ySecB-0.95) node[pos=.5, title] {Encoder};
    \node[lbl] at (\xSecB+2.75, \ySecB-0.7) {\faLock};
    \node[lblt, rotate=90] at (\xSecB+3.3, \ySecB-1.15) {\texttt{[B, N, 768]}};
    \node[lblt] at (\xSecB+2.0, \ySecB+0.2) {frozen from Panel A};

    % Perceiver Resampler
    \draw[flow] (\xSecB+3, \ySecB-0.45) -- (\xSecB+3.6, \ySecB-0.45);
    \draw[iobox] (\xSecB+3.6, \ySecB+0.05) rectangle (\xSecB+6.0, \ySecB-0.95) node[pos=.5, lbl] {Perceiver\\ Resampler};
    \draw[flow] (\xSecB+6.0, \ySecB-0.45) -- (\xSecB+7.6, \ySecB-0.45);
    \node[lblt] at (\xSecB+6.8, \ySecB-0.25) {[B, K, $d_{\mathrm{LLM}}$]};
    \node[firemark] at (\xSecB+5.75, \ySecB-0.7) {\small\faFire};

    % Hiesinger Retriever (RAG)
    \draw[iobox] (\xSecB+3.6, \ySecB-1.65) rectangle (\xSecB+6.0, \ySecB-2.65) node[pos=.5, lbl] {Hiesinger\\Retriever};
    \node[lbll] at (\xSecB+5.75, \ySecB-2.4) {\faDatabase};
    \draw[flow] (\xSecB+6.0, \ySecB-2.15) -- (\xSecB+6.9, \ySecB-2.15) -- (\xSecB+6.9, \ySecB-1.15) -- (\xSecB+7.6, \ySecB-1.15);
    \node[lbll] at (\xSecB+6.55, \ySecB-2.1) {cited \\ context};
    \node[lbll] at (\xSecB+7.05, \ySecB-1.0) {prompt};

    % Main LLM
    \draw[lblock] (\xSecB+7.6, \ySecB+0.05) rectangle (\xSecB+10.6, \ySecB-1.95);
    \node[lbl] at (\xSecB+9.0, \ySecB-0.1) {Main LLM};
    \draw[draw=color8!90!black] (\xSecB+7.6, \ySecB-0.3) -- (\xSecB+10.6, \ySecB-0.3);
    \node[lbll] at (\xSecB+8.8, \ySecB-0.6) {Qwen 2.5-7B \faLock};
    \node[lbll] at (\xSecB+8.8, \ySecB-0.95) {$\rightarrow$ interleaved};
    \node[lbll] at (\xSecB+9.05, \ySecB-1.3) {$\rightarrow$ gated xattn \fire};
    \node[lbll] at (\xSecB+8.65, \ySecB-1.65) {$\rightarrow$ LoRA \fire};
    %% Zoomed detail of one decoder layer
    \draw[draw=color8!90!black] (\xSecB+7.9, \ySecB-1.95) -- (\xSecB+7.9, \ySecB-2.15);
    \draw[lblock] (\xSecB+7.6, \ySecB-2.15) rectangle (\xSecB+10.6, \ySecB-3.25);
    \node[lbl] at (\xSecB+8.65, \ySecB-2.35) {Decoder layer};
    \node[lbl] at (\xSecB+8.7, \ySecB-2.65) {$\rightarrow$ self-attn \faLock};
    \node[lbl] at (\xSecB+8.9, \ySecB-3.0) {$\rightarrow$ gated xattn \fire};

    % Outputs
    \draw[flow] (\xSecB+10.6, \ySecB-0.45) -- (\xSecB+11.25, \ySecB-0.45);
    \node[lbl] at (\xSecB+12.0, \ySecB-0.46) {Paragraph};

    \draw[auxflow] (\xSecB+10.6, \ySecB-1.5) -- (\xSecB+11.0, \ySecB-1.5) -- (\xSecB+11.0, \ySecB-2.4) -- (\xSecB+10.6, \ySecB-2.4);
    \node[lbll] at (\xSecB+12.4, \ySecB-1.9) {Prose targets\\distillation + RAG};

    \draw[auxflow, ->] (\xSecB+10.6, \ySecB-2.9) -- (\xSecB+11.25, \ySecB-2.9);
    \node[lbll] at (\xSecB+12.25, \ySecB-2.95) {Paragraph\\training only};
\end{tikzpicture}


==> figures/results/fig_ablation.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.75\linewidth, height=0.42\linewidth,
    ybar, bar width=10pt, ymin=0, ymax=1.0,
    enlarge x limits=0.12,
    symbolic x coords={Facts,Mare facts,Highland facts,Unit naming,Mare age cov.,Tile-swap flip}, xtick=data,
    x tick label style={font=\footnotesize, rotate=20, anchor=north east},
    ylabel={score}, label style={font=\small},
    y tick label style={font=\footnotesize},
    legend style={font=\footnotesize, at={(0.5,1.02)},
    anchor=south, legend columns=2, draw=none, fill=none},
    grid=major, grid style={black!10},
]
    \addplot[
      draw=color1!25!black,
      preaction={fill=color1!35!white, fill opacity=0.33},
      pattern=north east lines,
      pattern color=color1!80
    ] coordinates { (Facts,0.494) (Mare facts,0.598) (Highland facts,0.375) (Unit naming,0.883) (Mare age cov.,0.734) (Tile-swap flip,0.539) };
    \addlegendentry{Fixed fine bins (served)}
    \addplot[
      draw=color6!25!black,
      preaction={fill=color6!35!white, fill opacity=0.33},
      pattern=north west lines,
      pattern color=color6!80
    ] coordinates { (Facts,0.523) (Mare facts,0.633) (Highland facts,0.398) (Unit naming,0.900) (Mare age cov.,0.750) (Tile-swap flip,0.445) };
    \addlegendentry{Terrain-adaptive bins}
\end{axis}
\end{tikzpicture}


==> figures/results/fig_age_scatter.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.95\linewidth, height=0.85\linewidth,
      xlabel={reference age (Ga)}, ylabel={stated age (Ga), closed-book},
      label style={font=\small}, tick label style={font=\footnotesize},
      xmin=1.8, xmax=4.1, ymin=1.8, ymax=4.1,
      colorbar, colorbar style={ylabel={reference distance ($^\circ$)}, width=2.5mm, ylabel style={font=\small}, tick label style={font=\footnotesize}},
      colormap name=viridis, legend pos=south east, legend cell align=left,
      legend style={font=\footnotesize, draw=white!25!black, fill=white, fill opacity=0.5, text opacity=1, draw opacity=1, rounded corners=2pt, inner sep=1.5pt},
      axis on top, grid=both, grid style={black!10},
  ]
    \addplot[dashed, thick, black!60, domain=1.8:4.1] {x};
    \addlegendentry{$y=x$}
    \addplot[color7!70!black, thick, domain=1.8:4.1] {3.45};
    \addlegendentry{constant prior (3.45\,Ga)}
    \addplot[scatter, only marks, mark=*, mark size=1.3pt, scatter src=explicit,
              fill opacity=0.75, draw opacity=0.25]
      table[x index=0, y index=1, meta index=2, row sep=newline] {
    3.40 3.40 5.09
    3.40 3.50 1.81
    3.50 3.50 2.91
    3.50 3.40 0.65
    2.10 3.50 3.77
    3.50 3.40 2.50
    2.70 3.50 2.03
    3.50 3.50 3.47
    3.50 3.40 1.51
    3.50 3.40 3.74
    2.70 3.50 2.68
    3.40 3.40 0.77
    3.50 3.50 1.67
    2.90 3.40 1.07
    3.50 3.50 2.72
    3.50 3.50 2.34
    3.40 3.60 4.12
    3.50 3.40 3.42
    2.70 3.50 2.77
    3.50 3.40 3.51
    3.50 3.40 5.33
    3.50 3.40 4.73
    3.40 3.40 2.01
    2.10 3.10 2.55
    2.10 3.40 3.21
    3.40 3.40 0.78
    3.50 3.50 1.40
    3.50 3.50 2.66
    2.60 3.50 1.73
    3.50 3.60 3.21
    1.70 3.40 2.20
    3.50 3.50 2.95
    3.50 3.50 0.20
    2.00 3.40 2.66
    2.60 3.60 1.78
    3.80 3.60 4.00
    3.50 3.40 2.54
    3.50 3.50 1.29
    2.90 3.40 2.59
    3.60 3.50 2.15
    2.00 3.60 1.61
    3.50 3.40 5.04
    1.70 3.40 2.66
    2.00 3.40 0.77
    3.50 3.30 1.41
    3.40 3.40 2.54
    3.50 3.50 1.78
    3.40 3.40 1.01
    2.70 3.50 2.39
    3.50 3.50 1.28
    2.10 3.50 1.88
    3.40 3.60 3.49
    2.10 3.50 2.37
    3.50 3.50 2.79
    3.30 3.40 1.09
    2.10 3.50 4.65
    3.30 3.60 1.73
    2.90 3.10 1.46
    3.00 3.50 3.89
    3.50 3.50 0.77
    2.80 3.40 2.74
    3.10 3.50 4.19
    3.60 3.50 1.53
    3.50 3.40 4.33
    3.50 3.40 3.10
    3.50 3.60 1.85
    3.50 3.50 2.56
    1.70 3.40 1.99
    2.70 3.50 3.52
    3.50 3.60 2.17
    2.90 3.40 3.01
    3.50 3.60 3.35
    3.50 3.50 3.85
    2.20 3.40 4.21
    1.70 3.40 2.01
    3.50 3.60 5.85
    3.50 3.40 1.41
    3.50 3.50 2.30
    3.60 3.50 2.47
    3.60 3.50 2.76
    2.00 3.30 3.08
    3.50 3.60 0.50
    3.50 3.40 3.46
    3.50 3.50 1.32
    3.50 3.40 5.29
    2.60 3.60 2.28
    3.40 3.50 2.79
    2.10 3.50 1.54
    3.50 3.50 1.92
    2.60 3.50 3.51
    1.70 3.60 3.19
    3.50 3.60 3.00
    3.60 3.50 4.07
    2.70 3.60 3.98
    3.40 3.40 1.90
    3.50 3.50 0.90
    3.40 3.40 1.05
    2.90 3.30 2.30
    2.70 3.50 1.99
    3.70 3.60 1.83
    3.50 3.50 3.63
    3.40 3.50 3.60
    2.10 3.50 3.35
    3.30 3.40 2.31
    2.60 3.60 0.54
    3.50 3.40 1.47
    3.50 3.50 4.94
    2.60 3.40 3.29
    3.60 3.60 1.83
    3.40 3.00 6.83
    2.00 3.40 1.41
    2.90 3.10 2.87
    3.50 3.50 0.68
    3.60 3.60 2.22
    1.70 3.40 2.42
    2.80 3.40 3.07
    3.50 3.40 1.86
    3.50 3.40 2.51
    3.50 3.40 1.90
    3.50 3.60 2.03
    2.90 3.40 2.91
    3.60 3.60 5.33
    3.50 3.50 0.60
    3.40 3.40 0.25
    2.70 3.50 2.51
    3.50 3.60 3.05
    3.50 3.50 1.43
    3.40 3.50 3.20
    3.40 3.40 1.06
    2.00 3.40 5.12
    2.90 3.40 3.07
    1.70 3.40 2.46
    3.50 3.40 1.92
    3.50 3.40 1.93
    3.50 3.60 0.10
    3.40 3.40 1.51
    3.50 3.50 3.65
    3.30 3.50 0.93
    3.50 3.60 2.60
    3.50 3.50 1.36
    2.20 3.40 2.13
    3.50 3.60 5.12
    1.70 3.50 4.08
    3.40 3.40 3.14
    3.10 3.50 3.86
    2.90 3.50 2.79
    3.50 3.50 3.52
    2.70 3.50 3.30
    1.70 3.40 2.79
    3.50 3.50 1.92
    3.50 3.30 1.68
    3.50 3.40 1.59
    3.50 3.40 4.00
    2.60 3.40 3.44
    3.40 3.40 3.38
    2.10 3.40 5.29
    3.80 3.50 1.26
    3.50 3.60 1.32
    3.50 3.50 3.41
    2.20 3.40 3.30
    3.50 3.60 2.69
    3.60 3.70 7.06
    2.00 3.40 3.01
    3.60 3.50 3.37
    1.70 3.40 2.81
    2.80 3.60 3.07
    3.60 3.10 5.48
    3.70 3.60 1.53
    3.40 3.50 4.10
    2.10 3.50 3.07
    3.70 3.70 1.36
    3.50 3.50 2.37
    };
    \addlegendentry{stated ages ($n=172$)}
  \end{axis}
\end{tikzpicture}

==> figures/results/fig_agehead.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\linewidth, height=0.42\linewidth,
    xlabel={training step}, ylabel={age MAE (Ga) $\downarrow$},
    label style={font=\small}, tick label style={font=\footnotesize},
    ymin=0, xmin=0, legend pos=north east, legend cell align=left,
    legend style={font=\footnotesize, draw=none, fill=none},
    grid=both, grid style={black!10},
]
    \addplot[thick, mark=*, mark size=1.2pt, color1!70!black] coordinates { (2000,0.535) (4000,0.488) (6000,0.401) (8000,0.558) (10000,0.413) (12000,0.373) (14000,0.368) (16000,0.370) };
    \addlegendentry{regression head (held-out)}
    \addplot[thick, mark=square*, mark size=1.2pt, color6!85!black] coordinates { (2000,0.529) (4000,0.512) (6000,0.438) (8000,0.426) (10000,0.402) (12000,0.387) (14000,0.371) (16000,0.374) };
    \addlegendentry{shuffled-vision control}
    \addplot[thick, dashed, color7!70!black] coordinates { (2000,0.260) (4000,0.260) (6000,0.260) (8000,0.260) (10000,0.260) (12000,0.260) (14000,0.260) (16000,0.260) };
    \addlegendentry{constant-prior baseline}
\end{axis}
\end{tikzpicture}


==> figures/results/fig_agepoly.tex <==

\begin{tikzpicture}
  \begin{axis}[
      width=0.95\linewidth, height=0.85\linewidth,
      xlabel={polygon unit age (Ga)}, ylabel={stated age (Ga), closed-book},
      label style={font=\small}, tick label style={font=\footnotesize},
      xmin=1.0, xmax=4.1, ymin=1.0, ymax=4.1,
      legend pos=south east, legend cell align=left,
      legend style={font=\footnotesize, draw=white!25!black, fill=white, fill opacity=0.5, text opacity=1, draw opacity=1, rounded corners=2pt, inner sep=1.5pt},
      axis on top, grid=both, grid style={black!10},
  ]
    \addplot[dashed, thick, black!60, domain=1.0:4.1] {x};
    \addlegendentry{$y=x$}
    \addplot[color7!70!black, thick, domain=1.0:4.1] {3.5};
    \addlegendentry{constant prior (3.5\,Ga)}
    \addplot[only marks, mark=o, mark size=1.4pt, color1!70!black, opacity=0.65]
      table[x index=0, y index=1, row sep=newline] {
    3.50 3.40
    3.50 3.50
    3.50 3.50
    3.50 3.40
    1.70 3.40
    2.70 3.50
    1.90 3.50
    3.50 3.40
    3.50 3.40
    2.70 3.50
    3.40 3.40
    3.50 3.50
    2.90 3.40
    3.50 3.50
    3.50 3.40
    3.40 3.40
    2.10 3.10
    3.40 3.40
    3.50 3.50
    3.70 3.50
    3.50 3.50
    3.70 3.60
    2.20 3.40
    3.50 3.50
    3.50 3.50
    3.50 3.40
    3.70 3.50
    3.50 3.40
    3.50 3.40
    1.70 3.40
    1.20 3.40
    3.50 3.30
    3.40 3.40
    3.40 3.60
    3.70 3.50
    3.40 3.40
    3.50 3.10
    3.50 3.50
    2.80 3.40
    3.40 3.50
    3.50 3.40
    3.50 3.40
    3.50 3.60
    3.50 3.50
    1.70 3.40
    3.50 3.60
    1.70 3.40
    3.50 3.60
    1.90 3.50
    3.50 3.40
    1.70 3.40
    3.50 3.60
    3.50 3.40
    3.50 3.50
    1.20 3.30
    3.50 3.60
    3.00 3.40
    3.50 3.50
    3.50 3.40
    3.50 3.60
    };
    \addlegendentry{\GVage{} (served) ($n=60$)}
    \addplot[only marks, mark=x, mark size=1.7pt, color6!85!black, opacity=0.8]
      table[x index=0, y index=1, row sep=newline] {
    3.50 3.40
    3.50 3.00
    3.50 3.50
    3.50 3.40
    1.70 3.40
    2.70 3.30
    1.90 3.30
    3.50 3.40
    3.50 3.40
    2.70 3.50
    3.40 3.50
    3.40 3.00
    3.50 3.00
    2.90 3.50
    3.30 3.40
    3.50 3.00
    3.50 3.50
    3.50 3.40
    3.40 3.50
    3.50 3.30
    3.40 3.40
    3.50 3.30
    3.60 3.30
    3.70 3.50
    3.50 3.30
    3.70 3.50
    2.20 3.50
    3.50 3.30
    3.50 3.50
    3.00 3.30
    3.50 3.40
    3.70 3.40
    3.50 3.00
    3.50 3.40
    1.70 3.40
    1.20 3.40
    3.50 3.30
    3.40 3.40
    2.70 3.40
    3.40 3.40
    3.70 3.30
    3.40 3.40
    2.70 3.50
    3.50 3.30
    3.50 3.00
    2.80 3.00
    3.40 3.50
    3.50 3.40
    3.50 3.40
    3.50 3.30
    3.50 3.00
    1.70 3.40
    3.50 3.30
    1.70 3.40
    3.50 3.00
    1.90 3.40
    3.50 3.40
    1.70 3.40
    3.50 3.40
    3.50 3.00
    3.50 3.40
    3.50 3.00
    1.20 3.40
    3.50 3.40
    3.00 3.40
    3.50 2.50
    3.50 3.40
    3.50 3.50
    };
    \addlegendentry{\GVchrono{} ($n=68$)}
  \end{axis}
\end{tikzpicture}



==> figures/results/fig_baselines.tex <==
% Ensure TikZ patterns library is available when this figure is included.
\usetikzlibrary{patterns}
\begin{tikzpicture}
  \begin{axis}[
      width=0.98\linewidth, height=0.42\linewidth,
      ybar, bar width=8pt, ymin=0, ymax=1.0,
      enlarge x limits=0.12,
      symbolic x coords={Facts,Unit naming,Mare age cov.,Highland FP,Epoch acc.}, xtick=data,
      xticklabels={%
        Facts\,{\scriptsize$\uparrow$},%
        Unit naming\,{\scriptsize$\uparrow$},%
        Mare age cov.\,{\scriptsize$\uparrow$},%
        Highland FP\,{\scriptsize$\downarrow$},%
        Epoch acc.\,{\scriptsize$\uparrow$}},
      x tick label style={font=\footnotesize, rotate=20, anchor=north east},
      ylabel={score}, label style={font=\small},
      y tick label style={font=\footnotesize},
      legend style={font=\footnotesize, at={(0.5,1.02)},
      anchor=south, legend columns=3, draw=none, fill=none,
      /tikz/every even column/.append style={column sep=4pt}},
      area legend,
      grid=major, grid style={black!10},
  ]
    % Ours: solid dark fill, no pattern, so it separates from every baseline.
    \addplot[
      draw=color7!60!black,
      fill=color7!75!white,
      % postaction={pattern=north west lines, pattern color=color7!70!black},
    ] coordinates { (Facts,0.494) (Unit naming,0.883) (Mare age cov.,0.734) (Highland FP,0.018) (Epoch acc.,0.714) };
    \addlegendentry{\GVage{} (ours)}
    % Baselines: light tint of one palette hue each, plus a distinct pattern
    % per series so the figure stays readable in grayscale.
    \addplot[
      draw=color6!60!black,
      fill=color6!45!white,
      postaction={pattern=north west lines, pattern color=color6!60!black}
    ] coordinates { (Facts,0.302) (Unit naming,0.850) (Mare age cov.,0.797) (Highland FP,0.107) (Epoch acc.,0.304) };
    \addlegendentry{claude-opus-5}
    \addplot[
      draw=color4!60!black,
      fill=color4!40!white,
      postaction={pattern=north east lines, pattern color=color4!60!black}
    ] coordinates { (Facts,0.222) (Unit naming,0.783) (Mare age cov.,0.984) (Highland FP,0.679) (Epoch acc.,0.717)  };
    \addlegendentry{gpt-5.6-terra}
    \addplot[
      draw=color3!60!black,
      fill=color3!35!white,
      postaction={pattern=crosshatch dots, pattern color=color3!60!black}
    ] coordinates { (Facts,0.165) (Unit naming,0.642) (Mare age cov.,0.125) (Highland FP,0.161) (Epoch acc.,0.344) };
    \addlegendentry{deepseek-vl2}
    \addplot[
      draw=color2!60!black,
      fill=color2!30!white,
      postaction={pattern=crosshatch, pattern color=color2!60!black}
    ] coordinates { (Facts,0.176) (Unit naming,0.800) (Mare age cov.,1.000) (Highland FP,0.268) (Epoch acc.,0.674) };
    \addlegendentry{gemma4:26b}
    \addplot[
      draw=color1!60!black,
      fill=color1!25!white,
      postaction={pattern=horizontal lines, pattern color=color1!60!black}
    ] coordinates { (Facts,0.116) (Unit naming,0.833) (Mare age cov.,0.969) (Highland FP,0.839) (Epoch acc.,0.513) };
    \addlegendentry{qwen3.5:27b}
  \end{axis}
\end{tikzpicture}


==> figures/results/fig_chat_example.tex <==
\begin{tikzpicture}[
    q/.style={rounded corners=3pt, inner sep=6pt, text width=0.80\linewidth,
                align=left, font=\small, fill=black!6},
    a/.style={rounded corners=3pt, inner sep=6pt, text width=0.90\linewidth,
                align=justify, font=\small, fill=blue!4},
    chip/.style={rounded corners=4pt, inner xsep=6pt, inner ysep=3.5pt,
                  font=\sffamily\scriptsize},
    chipok/.style={chip, fill=green!13, text=green!30!black},
    chipneu/.style={chip, fill=black!6, text=black!55},
]
  \node (inputs) {%
    \begin{tabular}{@{}c@{\hskip 3pt}c@{\hskip 3pt}c@{\hskip 3pt}c@{}}
      {\sffamily\scriptsize WAC imagery} & {\sffamily\scriptsize GLD100 elevation} &
      {\sffamily\scriptsize geologic map} & {\sffamily\scriptsize Clementine 415/750 ratio} \\[1pt]
      \includegraphics[width=.232\linewidth]{figures/results/example_chat/wac.png} &
      \includegraphics[width=.232\linewidth]{figures/results/example_chat/elevation.png} &
      \includegraphics[width=.232\linewidth]{figures/results/example_chat/geomap.png} &
      \includegraphics[width=.232\linewidth]{figures/results/example_chat/clementine.png}
    \end{tabular}};
  \node[q, below=5pt of inputs.south, anchor=north west, xshift=-0.47\linewidth] (q1)
    {\textbf{Q1}\enspace What is being seen in this scene? Describe the surface and the mapped geological units.};
  \node[a, below=3pt of q1.south west, anchor=north west] (a1)
    {\textbf{A1}\enspace The scene is very dark (albedo 0.16) and smooth --- local relief \textasciitilde{}800 m, roughness \textasciitilde{}250 m --- while the Clementine UV/VIS ratio (\textasciitilde{}0.49) reads as a near-neutral ratio color. Regional crater statistics date the adjacent mapped basalts to roughly 3.7 Ga, within the Imbrian. [\,\dots\,]};
  \node[q, below=7pt of a1.south, anchor=north west, xshift=-0.47\linewidth] (q2)
    {\textbf{Q2}\enspace There is a bright crater in this scene. Why does it appear so bright, and what does that imply about its age relative to the surrounding plains?};
  \node[a, below=3pt of q2.south west, anchor=north west] (a2)
    {\textbf{A2}\enspace The cratering event visible here represents the most recent period of modification to this landscape, as its superimposed morphology clearly cuts through both underlying volcanic sequences. [\,\dots\,] The Crater Unit cross-cuts all previously established surfaces; because it disrupts the continuity of every layer beneath it without being significantly modified itself, I would place its formation after the cessation of major basaltic resurfacing in this region. [\,\dots\,]};
  \node[q, below=7pt of a2.south, anchor=north west, xshift=-0.47\linewidth] (q3)
    {\textbf{Q3}\enspace Put the units you identified into a stratigraphic order, oldest to youngest, and justify the ordering from superposition relations.};
  \node[a, below=3pt of q3.south west, anchor=north west] (a3)
    {\textbf{A3}\enspace From the superposition of these units, I can reconstruct a clear evolutionary sequence starting with the Imbrium Apenninus Formation Unit (Iiap), which serves as my base for determining the oldest component in this area. Following the massive impact events that shaped this region, subsequent mare volcanism produced both primary Mare Units---specifically Em and Im2---which flooded portions of Oceanus Procellarum over time before being truncated by later cratering pulses from Cc. [\,\dots\,]};
  \node[below=6pt of a3.south west, anchor=north west, font=\sffamily\scriptsize\bfseries, text=black!60, inner xsep=0pt] (rlab)
    {Reference (withheld from the prompt; chips read stated\,/\,measured):};
  \node[chipok, below=3pt of rlab.south west, anchor=north west] (c0) {mapped units Em, Cc\enspace{\textcolor{green!45!black}{$\checkmark$}} both named};
  \node[chipok, right=4pt of c0] (c1) {albedo 0.16\,/\,0.17\enspace{\textcolor{green!45!black}{$\checkmark$}}};
  \node[chipneu, right=4pt of c1] (c2) {relief 800\,m\,/\,2500\,m};
  \node[chipneu, below=4pt of c0.south west, anchor=north west] (c3) {roughness 250\,m\,/\,400\,m};
  \node[chipok, right=4pt of c3] (c4) {415/750 0.49\,/\,0.49\enspace{\textcolor{green!45!black}{$\checkmark$}}};
  \node[chipneu, right=4pt of c4] (c5) {nearest dated ref.\ 3.3\,Ga at 4.5\textdegree{}};
\end{tikzpicture}


==> figures/results/fig_curve.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=0.95\linewidth, height=0.4\linewidth,
      xlabel={training step}, ylabel={score},
      label style={font=\small}, tick label style={font=\footnotesize},
      ymin=0, ymax=1.0, xmin=0,
      legend pos=south east, legend cell align=left,
      legend style={font=\footnotesize, draw=none, fill=none},
      grid=both, grid style={black!10},
  ]
    \addplot[thick, mark=*, mark size=1.2pt, color1!75!black] coordinates { (2000,0.341) (4000,0.281) (6000,0.491) (8000,0.579) (8279,0.542) (8400,0.607) (10000,0.586) (12000,0.652) (14000,0.622) (16000,0.632) (16400,0.588) };
    \addlegendentry{causal grounding (tile-swap flip)}
    \addplot[thick, mark=square*, mark size=1.2pt, color3!90!black] coordinates { (2000,0.459) (4000,0.275) (6000,0.450) (8000,0.450) (8279,0.419) (8400,0.387) (10000,0.419) (12000,0.425) (14000,0.302) (16000,0.401) (16400,0.414) };
    \addlegendentry{stated-fact fidelity}
    \addplot[thick, mark=triangle*, mark size=1.5pt, color5!80!black] coordinates { (2000,0.619) (4000,0.286) (6000,0.714) (8000,0.619) (8279,0.762) (8400,0.286) (10000,0.667) (12000,0.524) (14000,0.238) (16000,0.238) (16400,0.381) };
    \addlegendentry{mare age coverage (closed-book)}
    \draw[dashed, thick, black!60] (axis cs:10000,0) -- (axis cs:10000,1)
      node[pos=0.97, anchor=north east, font=\footnotesize]{selected checkpoint};
  \end{axis}
\end{tikzpicture}

==> figures/results/fig_example.tex <==
\begin{tikzpicture}[
    box/.style={rounded corners=3pt, inner sep=7pt, text width=0.94\linewidth,
                align=justify, font=\small},
    chip/.style={rounded corners=4pt, inner xsep=6pt, inner ysep=3.5pt,
                font=\sffamily\scriptsize},
    chipok/.style={chip, fill=green!13, text=green!30!black},
    chipmiss/.style={chip, fill=red!10, text=red!45!black},
    chipneu/.style={chip, fill=black!6, text=black!55},
]
\node (inputs) {%
    \begin{tabular}{@{}c@{\hskip 3pt}c@{\hskip 3pt}c@{\hskip 3pt}c@{}}
    {\sffamily\scriptsize WAC imagery} & {\sffamily\scriptsize GLD100 elevation} &
    {\sffamily\scriptsize geologic map} & {\sffamily\scriptsize Clementine 415/750 ratio} \\[1pt]
    \includegraphics[width=.232\linewidth]{figures/results/example/wac.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/elevation.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/geomap.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/clementine.png}
    \end{tabular}};
\node[box, fill=black!5, below=5pt of inputs] (q)
    {\textbf{Q}\enspace How old is the surface here and why?};
\node[box, fill=blue!4, below=5pt of q] (a)
    {\textbf{A}\enspace The scene is very dark (albedo 0.13) and very smooth --- local relief $\sim$200 m, roughness $\sim$50 m --- while the Clementine UV/VIS ratio ($\sim$0.49) reads as a near-neutral ratio color. Regional crater statistics date the adjacent mapped basalts to roughly 3.6 Ga, within the Imbrian. The Basin Massif Unit (Nbm) forms the foundational structural element here, representing ancient crustal uplift associated with large-scale basin formation events. I see this older terrain being progressively buried by successive stages of volcanic activity, specifically where the Mare Unit (Em) overlies these massifs before being further mantled by the Upper Mare Unit (Im2). This clear superposition allows me to reconstruct a sequence of basaltic flooding following the initial impact-related deformation. Near the small satellite feature Schroter U, the stratigraphic relationship becomes even more evident as the younger mare flows clearly drape over the pre-existing topography of the Nbm. While I am confident in this relative chronology based on the visible layering, my understanding remains qualitative regarding the exact duration between these specific volcanic pulses without a distance-specific age anchor for this particular location.};
\node[below=6pt of a.south west, anchor=north west, font=\sffamily\scriptsize\bfseries,
        text=black!60, inner xsep=0pt] (rlab)
    {Reference (withheld from the prompt). Chips read stated\,/\,measured:};
\node[chipok, below=3pt of rlab.south west, anchor=north west] (c00) {mapped unit Im2\enspace{\textcolor{green!45!black}{$\checkmark$}} named};
\node[chipok, right=4pt of c00] (c01) {unit age 3.5\,Ga\,/\,stated 3.6\,Ga\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipneu, right=4pt of c01] (c02) {nearest dated ref.\ 3.5\,Ga at 0.8\textdegree{}};
\node[chipok, below=3pt of c00.south west, anchor=north west] (c10) {albedo 0.13\,/\,0.12\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, right=4pt of c10] (c11) {relief 200\,/\,145\,m\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, right=4pt of c11] (c12) {roughness 50\,/\,40\,m\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, right=4pt of c12] (c13) {415/750 0.49\,/\,0.44\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\end{tikzpicture}


==> figures/results/fig_example_openbook.tex <==
% Closed-book vs. open-book interpretation on the same held-out tile (cand4, idx 95653).
% All quoted text, stated values, and measured values are verbatim from
% figures/results/example/cand4_idx95653/example.json; answers abridged at the marked ellipses.
\begin{tikzpicture}[
    box/.style={rounded corners=3pt, inner sep=7pt, text width=0.94\linewidth,
                align=justify, font=\small},
    boxhalf/.style={rounded corners=3pt, inner sep=7pt, text width=0.44\linewidth,
                align=justify, font=\small},
    chip/.style={rounded corners=4pt, inner xsep=6pt, inner ysep=3.5pt,
                font=\sffamily\scriptsize},
    chipok/.style={chip, fill=green!13, text=green!30!black},
    chipmiss/.style={chip, fill=red!10, text=red!45!black},
    chipneu/.style={chip, fill=black!6, text=black!55},
]
\node (inputs) {%
    \begin{tabular}{@{}c@{\hskip 3pt}c@{\hskip 3pt}c@{\hskip 3pt}c@{}}
    {\sffamily\scriptsize WAC imagery} & {\sffamily\scriptsize GLD100 elevation} &
    {\sffamily\scriptsize geologic map} & {\sffamily\scriptsize Clementine 415/750 ratio} \\[1pt]
    \includegraphics[width=.232\linewidth]{figures/results/example/cand4_idx95653/wac.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/cand4_idx95653/elevation.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/cand4_idx95653/geomap.png} &
    \includegraphics[width=.232\linewidth]{figures/results/example/cand4_idx95653/clementine.png}
    \end{tabular}};
\node[box, fill=black!5, below=5pt of inputs] (prompt)
    {\textbf{Prompt (both modes)}\enspace Provide the geological interpretation for this lunar tile.};
\node[box, fill=yellow!8, below=5pt of prompt] (ctx)
    {\textbf{Retrieved context (open book only, abridged)}\enspace Named lunar feature \str{Oceanus Procellarum} (Oceanus, $\sim$2592\,km across) [IAU Gazetteer]. \str{Crater-count model age for unit P43 [\,\dots\,]: 2.1\,Ga} [Hiesinger et al., mare-basalt model ages], retrieved 2.6\textdegree{} away. Two literature excerpts on crater size-frequency dating [\,\dots\,].};
\node[boxhalf, fill=blue!4, below=6pt of ctx.south west, anchor=north west] (ac)
    {\textbf{A (closed book)}\enspace The scene is very dark (albedo 0.16) and smooth --- local relief $\sim$1000 m, roughness $\sim$225 m --- while the Clementine UV/VIS ratio ($\sim$0.52) reads as a near-neutral ratio color. Regional crater statistics date the adjacent mapped basalts to roughly 3.1 Ga, within the Eratosthenian. The Imbrium Fra Mauro Formation Unit serves as the foundational layer here, representing the oldest discernible epoch in this portion of Mare Frigoris before being buried by subsequent volcanic activity. [\,\dots\,]};
\node[boxhalf, fill=blue!4, below=6pt of ctx.south east, anchor=north east] (ao)
    {\textbf{A (open book)}\enspace The scene is very dark (albedo 0.16) and smooth --- local relief $\sim$1000 m, roughness $\sim$225 m --- while the Clementine UV/VIS ratio ($\sim$0.53) reads as a near-neutral ratio color. Regional crater statistics date the adjacent mapped basalts to roughly 2.1 Ga, within the Eratosthenian. The Imbrium Fra Mauro Formation Unit serves as the foundational layer here, representing the oldest discernible epoch in this portion of Oceanus Procellarum before being buried by subsequent volcanic activity. [\,\dots\,]};
\node[chipmiss, below=4pt of ac.south west, anchor=north west] (lc0)
    {age 3.1\,Ga\,/\,polygon 2.1\,Ga\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipmiss, below=3pt of lc0.south west, anchor=north west] (lc1)
    {region \str{Mare Frigoris}\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipok, below=3pt of lc1.south west, anchor=north west] (lc2)
    {albedo 0.16\,/\,0.19\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, right=4pt of lc2] (lc3)
    {415/750 0.52\,/\,0.55\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipmiss, below=3pt of lc2.south west, anchor=north west] (lc4)
    {relief 1000\,/\,333\,m\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipmiss, right=4pt of lc4] (lc5)
    {roughness 225\,/\,88\,m\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipok, below=4pt of ao.south west, anchor=north west] (rc0)
    {age 2.1\,Ga\,/\,polygon 2.1\,Ga\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, below=3pt of rc0.south west, anchor=north west] (rc1)
    {region \str{Oceanus Procellarum}\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, below=3pt of rc1.south west, anchor=north west] (rc2)
    {albedo 0.16\,/\,0.19\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipok, right=4pt of rc2] (rc3)
    {415/750 0.53\,/\,0.55\enspace{\textcolor{green!45!black}{$\checkmark$}}};
\node[chipmiss, below=3pt of rc2.south west, anchor=north west] (rc4)
    {relief 1000\,/\,333\,m\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipmiss, right=4pt of rc4] (rc5)
    {roughness 225\,/\,88\,m\enspace{\textcolor{red!60!black}{$\times$}}};
\node[chipneu, below=3pt of rc4.south west, anchor=north west] (rc6)
    {injected record 2.1\,Ga at 2.6\textdegree{}\enspace(the only age in either prompt)};
\end{tikzpicture}


==> figures/results/fig_mae.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.98\linewidth, height=0.42\linewidth,
    ybar, bar width=10pt, ymin=0, ymax=7.9,
    enlarge x limits=0.08,
    symbolic x coords={WAC,Elevation,Clementine,Geomap,Position,Units,Processes,Stratigraphy,Interpretation}, xtick=data,
    x tick label style={font=\footnotesize, rotate=20, anchor=north east},
    ylabel={information gain (nats/token)}, label style={font=\small},
    y tick label style={font=\footnotesize},
    legend style={font=\footnotesize, at={(0.5,1.02)},
    anchor=south, legend columns=2, draw=none, fill=none},
    grid=major, grid style={black!10},
]
    \addplot[
      draw=color1!25!black,
      preaction={fill=color1!35!white, fill opacity=0.33},
      pattern=north east lines,
      pattern color=color1!80
    ] coordinates { (WAC,0.75) (Elevation,1.01) (Clementine,2.61) (Geomap,2.57) (Position,3.81) (Units,5.50) (Processes,6.42) (Stratigraphy,7.31) (Interpretation,7.31) };
    \addlegendentry{fully withheld (cross-modal)}
    \addplot[
      draw=color6!25!black,
      preaction={fill=color6!35!white, fill opacity=0.33},
      pattern=north west lines,
      pattern color=color6!80
    ] coordinates { (WAC,1.11) (Elevation,2.01) (Clementine,2.68) (Geomap,6.36) (Position,3.67) (Units,5.12) (Processes,6.15) (Stratigraphy,6.92) (Interpretation,7.01) };
    \addlegendentry{random masking (reconstruction)}
\end{axis}
\end{tikzpicture}



==> figures/results/fig_openbook_sweep.tex <==
% Split from the auto-generated fig_openbook.tex (scatter data copied verbatim, layout and
% colors adapted to the style of fig_age_scatter.tex/fig_agepoly.tex so the panel can sit as a
% subfigure of fig:age-values).
% TODO(main repo): teach export_paper_assets.py to emit this split form on regeneration.
\begin{tikzpicture}
  \begin{axis}[
      width=0.95\linewidth, height=0.85\linewidth,
      xlabel={injected record age (Ga)}, ylabel={stated age (Ga), open-book},
      label style={font=\small}, tick label style={font=\footnotesize},
      xmin=1.0, xmax=4.2, ymin=1.0, ymax=4.6,
      legend pos=south east, legend cell align=left,
      legend style={font=\footnotesize, draw=white!25!black, fill=white, fill opacity=0.5, text opacity=1, draw opacity=1, rounded corners=2pt, inner sep=1.5pt},
      axis on top, grid=both, grid style={black!10},
  ]
    \addplot[dashed, thick, black!60, domain=1.0:4.2] {x};
    \addlegendentry{$y=x$}
    \addplot[only marks, mark=*, mark size=0.9pt, color3!70!black, opacity=0.5]
      table[x index=0, y index=1, row sep=newline] {
    2.90 2.90
    3.40 3.40
    2.90 2.90
    3.90 3.90
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.60
    2.10 2.10
    1.60 1.60
    2.60 2.60
    2.70 2.70
    2.20 2.20
    3.20 3.20
    3.50 3.50
    3.00 3.50
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.50
    4.00 3.50
    2.70 2.70
    2.20 2.20
    3.20 3.20
    3.40 3.40
    2.90 2.90
    3.90 3.50
    3.50 3.50
    3.00 3.50
    4.00 3.50
    2.90 2.90
    2.40 2.40
    3.40 3.60
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.60
    3.40 3.40
    2.90 2.90
    3.90 3.90
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.70 2.70
    2.20 2.20
    3.20 3.20
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.70
    4.00 3.50
    3.40 3.40
    2.90 2.90
    3.90 3.60
    2.10 2.10
    1.60 3.50
    2.60 2.60
    2.10 1.00
    2.60 2.60
    4.00 3.50
    3.40 3.40
    2.90 2.90
    3.90 3.40
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.60 2.60
    2.10 2.10
    3.10 3.10
    3.50 3.50
    3.00 3.00
    4.00 3.60
    1.70 1.70
    1.20 1.20
    2.20 2.20
    3.50 3.50
    3.00 3.00
    4.00 3.00
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.00 1.00
    1.50 1.50
    2.50 3.75
    2.60 2.60
    2.10 2.10
    3.10 3.10
    3.80 3.80
    3.30 3.30
    4.30 4.30
    3.50 3.50
    3.00 3.00
    4.00 3.60
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.90 2.90
    2.40 2.00
    3.40 3.50
    4.20 2.00
    3.60 3.60
    3.10 3.10
    4.10 3.50
    2.00 2.00
    1.50 1.50
    2.50 2.50
    3.50 3.40
    3.00 3.40
    4.00 3.40
    1.70 4.35
    2.20 2.00
    2.00 2.00
    1.50 1.30
    2.50 2.90
    3.50 3.50
    3.00 3.00
    4.00 3.70
    3.40 3.40
    2.90 2.90
    3.90 3.90
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.70 2.70
    2.20 2.20
    3.20 3.20
    3.50 3.50
    3.00 3.00
    4.00 3.50
    2.10 2.10
    1.60 3.50
    2.60 2.60
    3.40 3.40
    2.90 3.50
    3.90 3.60
    3.10 3.10
    2.10 2.10
    1.60 1.60
    2.60 2.60
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.30 3.30
    2.80 2.80
    3.80 3.70
    2.10 2.10
    1.60 1.60
    2.60 2.60
    3.40 3.40
    3.30 3.30
    2.80 2.80
    3.80 3.80
    2.90 2.90
    2.40 2.40
    3.40 3.40
    3.00 3.00
    2.50 2.50
    3.50 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.60
    2.80 2.80
    2.30 2.00
    3.30 3.50
    3.10 3.10
    2.60 2.60
    3.60 3.60
    3.60 3.60
    3.10 3.10
    4.10 3.50
    3.50 3.50
    3.00 3.50
    4.00 3.50
    3.50 3.50
    3.00 3.50
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.40
    3.50 3.50
    3.00 3.00
    4.00 3.50
    1.70 1.70
    2.70 2.70
    2.20 2.20
    3.20 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.40
    2.90 2.90
    2.40 2.40
    3.40 3.40
    3.50 3.50
    3.00 3.00
    4.00 3.70
    3.50 3.50
    3.00 3.50
    4.00 3.60
    2.20 2.00
    1.70 3.50
    2.70 2.70
    1.70 1.70
    1.20 1.20
    2.20 2.00
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.60
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.60 3.60
    3.10 3.10
    4.10 3.50
    3.60 3.60
    3.10 3.10
    4.10 3.50
    2.00 2.00
    1.50 3.10
    2.50 2.50
    3.50 3.50
    3.00 3.00
    4.00 3.60
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.00
    4.00 3.50
    3.50 3.50
    3.00 3.50
    4.00 3.60
    2.60 2.60
    2.10 2.10
    3.10 3.10
    2.60 2.60
    3.60 3.60
    3.40 3.40
    2.90 2.90
    3.90 3.90
    };
    \addlegendentry{$\pm$0.5\,Ga record sweep}
  \end{axis}
\end{tikzpicture}


==> figures/results/fig_openbook_transfer.tex <==
% Split from the auto-generated fig_openbook.tex (scatter data copied verbatim, layout and
% colors adapted to the style of fig_age_scatter.tex/fig_agepoly.tex so the panel can sit as a
% subfigure of fig:age-values).
% TODO(main repo): teach export_paper_assets.py to emit this split form on regeneration.
\begin{tikzpicture}
  \begin{axis}[
      width=0.95\linewidth, height=0.85\linewidth,
      xlabel={injected record age (Ga)}, ylabel={stated age (Ga), open-book},
      label style={font=\small}, tick label style={font=\footnotesize},
      xmin=1.0, xmax=4.2, ymin=1.0, ymax=4.6,
      colorbar, colorbar style={ylabel={$|$record $-$ polygon GT$|$ (Ga)}, width=2.5mm, ylabel style={font=\small}, tick label style={font=\footnotesize}},
      colormap name=viridis, legend pos=south east, legend cell align=left,
      legend style={font=\footnotesize, draw=white!25!black, fill=white, fill opacity=0.5, text opacity=1, draw opacity=1, rounded corners=2pt, inner sep=1.5pt},
      axis on top, grid=both, grid style={black!10},
  ]
    \addplot[dashed, thick, black!60, domain=1.0:4.2] {x};
    \addlegendentry{$y=x$ (perfect transfer)}
    \addplot[color7!70!black, thick, domain=1.0:4.2] {3.5};
    \addlegendentry{constant prior (3.5\,Ga)}
    \addplot[scatter, only marks, mark=*, mark size=1.3pt, scatter src=explicit,
              fill opacity=0.75, draw opacity=0.25]
      table[x index=0, y index=1, meta index=2, row sep=newline] {
    3.40 3.40 0.10
    3.50 3.50 0.00
    3.50 3.50 0.00
    2.70 2.70 0.00
    3.50 3.50 1.60
    3.50 3.50 0.00
    3.50 3.50 0.00
    2.70 2.70 0.00
    3.40 3.40 0.00
    3.50 3.50 0.00
    2.90 2.90 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.10
    2.10 2.10 0.00
    3.40 3.40 0.00
    3.50 3.50 0.00
    3.50 3.50 0.20
    2.60 2.60 0.90
    3.50 3.50 0.20
    1.70 1.70 0.50
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.20
    2.90 2.90 0.60
    3.50 3.40 0.00
    1.70 4.35 0.00
    2.00 2.00 0.80
    3.50 3.50 0.00
    3.40 3.40 0.00
    3.50 3.50 0.20
    3.30 3.30 0.10
    2.90 2.90 0.60
    3.50 3.50 0.00
    2.80 2.80 0.00
    3.10 3.10 0.30
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    1.70 1.70 0.00
    3.50 3.50 0.00
    2.90 2.90 1.20
    3.50 3.50 0.00
    3.50 3.50 1.60
    2.20 2.00 1.30
    1.70 1.70 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    3.50 3.50 0.00
    2.00 2.00 0.80
    3.50 3.50 0.00
    3.50 3.50 0.50
    3.50 3.50 0.00
    3.50 3.50 0.00
    2.60 2.60 0.90
    };
  \end{axis}
\end{tikzpicture}

